Performance Analysis of Zero-Forcing Precoding in Multi-Cell One-Bit Massive MIMO Downlink

This work investigates the downlink performance of a multi-cell massive multiple-input multiple-output (MIMO) system that employs one-bit analog-to-digital converters (ADCs) and digital-to-analog converters (DACs) in the receiving and transmitting radio frequency (RF) chains at each base station (BS) in order to reduce the power consumption. We utilize Bussgang decomposition to derive the minimum mean squared error (MMSE) channel estimates at each BS based on the quantized received uplink training signals, and the asymptotic closed-form expressions of the achievable downlink rates under one-bit quantized zero-forcing (ZF) precoding implemented using the estimated channels. The derived expressions explicitly show the impact of quantization noise, thermal noise, pilot contamination, and interference, and are utilized to study the number of additional antennas needed at each BS of the one-bit MIMO system to perform as well as the conventional MIMO system. Numerical results verify our analysis, and reveal that despite needing more antennas to achieve the same sum average rate, the one-bit massive MIMO system is more energy-efficient than the conventional system, especially at high sampling frequencies.

==> EE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.17\textwidth,
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={$f_s$ (MHz)},
ymin=1,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={EE (bps/Hz/Joule)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 400,5.5)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	3.42438242079769\\
40	3.42198455070058\\
60	3.41959003639551\\
80	3.41719887084282\\
100	3.4148110470225\\
120	3.41242655793419\\
140	3.41004539659705\\
160	3.4076675560497\\
180	3.40529302935018\\
200	3.40292180957586\\
220	3.40055388982338\\
240	3.39818926320857\\
260	3.39582792286641\\
280	3.39346986195095\\
300	3.39111507363523\\
320	3.38876355111123\\
340	3.38641528758979\\
360	3.38407027630059\\
380	3.38172851049201\\
400	3.37938998343113\\
};
\addlegendentry{ One-bit ADCs/DACs ($M^{\rm one}=486$)}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
20	5.4698267605303\\
40	4.75297144105054\\
60	4.20224120846569\\
80	3.76588535353133\\
100	3.41162605905826\\
120	3.11828678484776\\
140	2.87139756997879\\
160	2.66073486119673\\
180	2.47887027630421\\
200	2.32027645316719\\
220	2.18075549683623\\
240	2.05706193928238\\
260	1.94664712716331\\
280	1.84748173742204\\
300	1.75792991142747\\
320	1.67665830286478\\
340	1.60256923986501\\
360	1.53475085801915\\
380	1.4724393811053\\
400	1.41499023181669\\
};
\addlegendentry{  FR ADCs/DACs ($M^{\rm conv}=128$)}

\end{axis}
\end{tikzpicture}%

==> Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\textwidth,
height=.7\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t$ (dB)},
ymin=0,
ymax=4.3,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]



\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.035262200958826\\
-28	0.0551340187719707\\
-26	0.0855655102761823\\
-24	0.13132409556032\\
-22	0.198319209927436\\
-20	0.292800699399938\\
-18	0.41953399469547\\
-16	0.579121529765205\\
-14	0.765631701178304\\
-12	0.966339686788178\\
-10	1.16454439444863\\
-8	1.34437377288987\\
-6	1.49507583337359\\
-4	1.61277037096979\\
-2	1.69941815847215\\
0	1.76030936066298\\
2	1.80164267036896\\
4	1.82901766193376\\
6	1.84684509324537\\
8	1.85832522080679\\
10	1.86566385960341\\
12	1.87033287139577\\
14	1.87329439798863\\
16	1.87516924694828\\
18	1.87635469826765\\
20	1.87710366658172\\
};
\addlegendentry{\scriptsize One-bit ADCs/DACs (Th)}

\addplot [color=blue, draw=none, mark size=2.0pt, mark=o, only marks, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0352645017441637\\
-28	0.0551358488708129\\
-26	0.0855990804765262\\
-24	0.131425251984132\\
-22	0.198516456010563\\
-20	0.293227893285998\\
-18	0.420587772790157\\
-16	0.580782667512879\\
-14	0.768318299715691\\
-12	0.970388417834114\\
-10	1.17074239610522\\
-8	1.35221276312203\\
-6	1.50449466105201\\
-4	1.62416159093137\\
-2	1.7116728409071\\
0	1.77313842075261\\
2	1.81438049880732\\
4	1.84197709338489\\
6	1.86047513048962\\
8	1.87222857904211\\
10	1.8800832545219\\
12	1.88454510978422\\
14	1.88747609077783\\
16	1.88887109078445\\
18	1.89016698035002\\
20	1.89108747937568\\
};
\addlegendentry{\scriptsize One-bit ADCs/DACs (MC)}


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0906040976833155\\
-28	0.139848139941451\\
-26	0.212964903002752\\
-24	0.318201609574236\\
-22	0.463470291536921\\
-20	0.653695664809291\\
-18	0.887802687322115\\
-16	1.1569980215583\\
-14	1.44568935429619\\
-12	1.73477970173096\\
-10	2.00576528558844\\
-8	2.2441579371709\\
-6	2.4415081672427\\
-4	2.5958087058113\\
-2	2.71038270690073\\
0	2.79179259335206\\
2	2.84763275081474\\
4	2.88492894584248\\
6	2.90936938256498\\
8	2.92517672897568\\
10	2.93531120449763\\
12	2.94177143436238\\
14	2.9458742390867\\
16	2.94847367611567\\
18	2.95011811785726\\
20	2.95115741337688\\
};
\addlegendentry{\scriptsize FR ADCs/DACs (Th)}

\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=o, only marks, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.0906384681556509\\
-28	0.139900668777998\\
-26	0.213145925762648\\
-24	0.318681292053196\\
-22	0.464401573813924\\
-20	0.655511201560597\\
-18	0.891284362984778\\
-16	1.16218849357007\\
-14	1.45330711450214\\
-12	1.74521606414502\\
-10	2.01944054241573\\
-8	2.260495968313\\
-6	2.4601400413424\\
-4	2.61732382810787\\
-2	2.73381390708178\\
0	2.81504761777585\\
2	2.87194566038674\\
4	2.90970525684322\\
6	2.93537170967994\\
8	2.95101083669436\\
10	2.96166379537778\\
12	2.96779495558877\\
14	2.97231408411217\\
16	2.97434821227611\\
18	2.9757679216272\\
20	2.97711222658066\\
};
\addlegendentry{\scriptsize FR ADCs/DACs (MC)}


\addplot [color=blue, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
-30	0.0423986744452239\\
-28	0.0663365569277685\\
-26	0.103058520884926\\
-24	0.158425545125451\\
-22	0.239827451497151\\
-20	0.355355065667778\\
-18	0.511774960709262\\
-16	0.711395963019971\\
-14	0.949000792585262\\
-12	1.21083017219723\\
-10	1.47694782424023\\
-8	1.72633800238115\\
-6	1.94243356377838\\
-4	2.11660228294518\\
-2	2.24836748966588\\
0	2.34300021005422\\
2	2.40828923345327\\
4	2.45203087378096\\
6	2.48074151757623\\
8	2.49932677750588\\
10	2.51124789945867\\
12	2.51884907155592\\
14	2.52367722979371\\
16	2.52673651932512\\
18	2.52867198052464\\
20	2.52989524464263\\
};
%\addlegendentry{ZF 1-bit ADCs/DACs (Th)}

\addplot [color=blue, dashdotted, draw=none, mark size=2.0pt, mark=o, only marks, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0424079725115672\\
-28	0.0663337028433817\\
-26	0.103038137814243\\
-24	0.158518226820255\\
-22	0.239924852237091\\
-20	0.355733183985511\\
-18	0.512309353769393\\
-16	0.712378898218992\\
-14	0.950606021396366\\
-12	1.21377716476352\\
-10	1.48127273567579\\
-8	1.73211536994247\\
-6	1.94912922205702\\
-4	2.12427470705924\\
-2	2.25807666003685\\
0	2.35287391059613\\
2	2.41826829844351\\
4	2.46278505803371\\
6	2.49109900596642\\
8	2.51125218174626\\
10	2.52344881050685\\
12	2.53015400520818\\
14	2.53471382089839\\
16	2.53885481139451\\
18	2.54144070879864\\
20	2.54105852052647\\
};
%\addlegendentry{ZF 1-bit ADCs/DACs (MC)}




\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.108901276599805\\
-28	0.168179125880781\\
-26	0.256340339000994\\
-24	0.383604806072297\\
-22	0.560191511384233\\
-20	0.79348045036086\\
-18	1.0847745309888\\
-16	1.42734776296262\\
-14	1.80702308815958\\
-12	2.17987295124195\\
-10	2.51927511102612\\
-8	2.84992834419441\\
-6	3.14358370605289\\
-4	3.3954347929807\\
-2	3.58753333488752\\
0	3.72025923468143\\
2	3.80520371993012\\
4	3.86951047721484\\
6	3.92240613335416\\
8	3.96601771760086\\
10	3.99450817110437\\
12	4.01406769268438\\
14	4.0310940349285\\
16	4.04487952554618\\
18	4.05591430927152\\
20	4.05894546562534\\
};
%\addlegendentry{ZF FR ADCs/DACs (Th)}

\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=o, only marks, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.108898275709861\\
-28	0.168240004588466\\
-26	0.256376799389347\\
-24	0.384089051184932\\
-22	0.560791157530649\\
-20	0.794724717362333\\
-18	1.08668641127387\\
-16	1.43023911663062\\
-14	1.81160496495538\\
-12	2.21108049661228\\
-10	2.52240011102612\\
-8	2.85117834419441\\
-6	3.14545870605289\\
-4	3.4035597929807\\
-2	3.60003333488752\\
0	3.74150923468143\\
2	3.8343645371993\\
4	3.89451047721484\\
6	3.94974061333542\\
8	3.99260177176009\\
10	4.01950817110437\\
12	4.03906769268439\\
14	4.05796903492851\\
16	4.06919879525546\\
18	4.08091430927152\\
20	4.08394546562534\\
};
%\addlegendentry{ZF FR ADCs/DACs (MC)}
\node at (axis cs: -29,3.8) [anchor = west] { Solid lines: $L=4$};
\node at (axis cs: -29,4.1) [anchor = west] { Dashdotted lines: $L=2$};


\end{axis}
\end{tikzpicture}%

==> FigZFvsM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\textwidth,
height=.7\textwidth,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=1,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={Sum average rate per user (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 800,1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=blue,  line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.04369424613222\\
100	1.64860587610494\\
200	2.24802190720718\\
300	2.5762902781572\\
400	2.79475656513921\\
600	3.07943949171245\\
800	3.26390889046326\\
};
\addlegendentry{\scriptsize One-bit ADCs/DACs (Th)}

\addplot [color=blue, draw=none, mark size=2.0pt, mark=o, only marks, mark options={solid, blue}]
  table[row sep=crcr]{%
50	1.05999026589161\\
100	1.66648806439388\\
200	2.25918567350385\\
300	2.58919648770046\\
400	2.80326129586142\\
600	3.0846893435776\\
800	3.26933898273422\\
};
\addlegendentry{\scriptsize One-bit ADCs/DACs (MC)}

\addplot [color=red,  line width=1.0pt, mark size=2.0pt,  mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
50	2.15370529034172\\
100	2.74923974031795\\
200	3.23883030035118\\
300	3.47945625376747\\
400	3.63068365448052\\
600	3.81714868945491\\
800	3.93098471660314\\
};
\addlegendentry{\scriptsize FR  ADCs/DACs (Th)}

\addplot [color=red, draw=none, mark size=2.0pt, mark=o, only marks,mark options={solid, red}]
  table[row sep=crcr]{%
50	2.19977502590063\\
100	2.78053612024587\\
200	3.25662141640835\\
300	3.4977633753808\\
400	3.6447351460794\\
600	3.82671989213574\\
800	3.93962119487599\\
};
\addlegendentry{\scriptsize FR  ADCs/DACs (MC)}

\addplot [color=mycolor1,  line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	4.46712632793422\\
100	4.46712632793422\\
200	4.46712632793422\\
300	4.46712632793422\\
400	4.46712632793422\\
600	4.46712632793422\\
800	4.46712632793422\\
};
\addlegendentry{\scriptsize  $M\rightarrow \infty$ (Corollary \ref{Cor_ZFlimit})}



\end{axis}
%
%\begin{axis}[%
%width=.7\textwidth,
%height=.5\textwidth,
%scale only axis,
%xmin=0,
%xmax=800,
%ymin=1,
%ymax=4.8,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black,line width=1.5pt, forget plot]
%  table[row sep=crcr]{%
%0 3\\
%800 3\\
%};
%
%\end{axis}
\end{tikzpicture}%

==> Figvskappa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\textwidth,
height=.7\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Average transmit power $P_t$ ($\rm{dB}$)},
ymin=1,
ymax=4.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: -30,4.7)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]

\addplot [color=mycolor1, line width=0.8pt, mark size=1.2pt,mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	2.39\\
-29	2.4\\
-28	2.41\\
-27	2.42\\
-26	2.42\\
-25	2.43\\
-24	2.44\\
-23	2.45\\
-22	2.46\\
-21	2.47\\
-20	2.48\\
-19	2.49\\
-18	2.51\\
-17	2.53\\
-16	2.56\\
-15	2.59\\
-14	2.62\\
-13	2.66\\
-12	2.71\\
-11	2.76\\
-10	2.82\\
-9	2.89\\
-8	2.96\\
-7	3.03\\
-6	3.11\\
-5	3.19\\
-4	3.26\\
-3	3.33\\
-2	3.4\\
-1	3.46\\
0	3.51\\
1	3.56\\
2	3.6\\
3	3.64\\
4	3.67\\
5	3.69\\
6	3.71\\
7	3.73\\
8	3.74\\
9	3.75\\
10	3.76\\
11	3.77\\
12	3.77\\
13	3.78\\
14	3.78\\
15	3.78\\
16	3.78\\
17	3.79\\
18	3.79\\
19	3.79\\
20	3.79\\
};
\addlegendentry{\tiny $M^{\rm conv}=10^2$}

\addplot [color=black, line width=0.8pt, mark size=1.2pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.48\\
-26	2.48\\
-25	2.48\\
-24	2.49\\
-23	2.49\\
-22	2.5\\
-21	2.51\\
-20	2.52\\
-19	2.54\\
-18	2.55\\
-17	2.57\\
-16	2.6\\
-15	2.63\\
-14	2.66\\
-13	2.7\\
-12	2.75\\
-11	2.8\\
-10	2.86\\
-9	2.93\\
-8	3.01\\
-7	3.09\\
-6	3.17\\
-5	3.25\\
-4	3.33\\
-3	3.41\\
-2	3.48\\
-1	3.55\\
0	3.61\\
1	3.66\\
2	3.7\\
3	3.74\\
4	3.78\\
5	3.8\\
6	3.82\\
7	3.84\\
8	3.86\\
9	3.87\\
10	3.88\\
11	3.89\\
12	3.89\\
13	3.9\\
14	3.9\\
15	3.91\\
16	3.91\\
17	3.91\\
18	3.91\\
19	3.91\\
20	3.91\\
};
\addlegendentry{\tiny $M^{\rm conv}=10^3$}

%\addplot [color=red, line width=0.8pt, mark size=1pt, mark=+, mark options={solid, red}]
  %table[row sep=crcr]{%
%-30	2.47\\
%-29	2.47\\
%-28	2.48\\
%-27	2.48\\
%-26	2.48\\
%-25	2.49\\
%-24	2.49\\
%-23	2.5\\
%-22	2.5\\
%-21	2.51\\
%-20	2.52\\
%-19	2.53\\
%-18	2.55\\
%-17	2.57\\
%-16	2.59\\
%-15	2.62\\
%-14	2.65\\
%-13	2.69\\
%-12	2.74\\
%-11	2.79\\
%-10	2.85\\
%-9	2.92\\
%-8	2.99\\
%-7	3.07\\
%-6	3.15\\
%-5	3.24\\
%-4	3.32\\
%-3	3.39\\
%-2	3.47\\
%-1	3.53\\
%0	3.59\\
%1	3.65\\
%2	3.69\\
%3	3.73\\
%4	3.76\\
%5	3.79\\
%6	3.81\\
%7	3.83\\
%8	3.84\\
%9	3.86\\
%10	3.87\\
%11	3.87\\
%12	3.88\\
%13	3.89\\
%14	3.89\\
%15	3.89\\
%16	3.89\\
%17	3.9\\
%18	3.9\\
%19	3.9\\
%20	3.9\\
%};
%\addlegendentry{\scriptsize $M^{\rm conv}=5000$}
%
%
%\addplot [color=mycolor2, line width=0.8pt, mark size=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  %table[row sep=crcr]{%
%-30	2.47\\
%-29	2.47\\
%-28	2.48\\
%-27	2.48\\
%-26	2.48\\
%-25	2.48\\
%-24	2.49\\
%-23	2.49\\
%-22	2.5\\
%-21	2.51\\
%-20	2.52\\
%-19	2.53\\
%-18	2.54\\
%-17	2.56\\
%-16	2.59\\
%-15	2.61\\
%-14	2.65\\
%-13	2.68\\
%-12	2.73\\
%-11	2.78\\
%-10	2.84\\
%-9	2.91\\
%-8	2.98\\
%-7	3.06\\
%-6	3.14\\
%-5	3.22\\
%-4	3.3\\
%-3	3.37\\
%-2	3.44\\
%-1	3.51\\
%0	3.57\\
%1	3.62\\
%2	3.66\\
%3	3.7\\
%4	3.73\\
%5	3.75\\
%6	3.78\\
%7	3.79\\
%8	3.81\\
%9	3.82\\
%10	3.83\\
%11	3.84\\
%12	3.84\\
%13	3.85\\
%14	3.85\\
%15	3.85\\
%16	3.86\\
%17	3.86\\
%18	3.86\\
%19	3.86\\
%20	3.86\\
%};
%\addlegendentry{\scriptsize $M^{\rm conv}=10^4$}


\addplot [color=mycolor3, line width=0.8pt, mark size=1pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.48\\
-26	2.48\\
-25	2.48\\
-24	2.48\\
-23	2.49\\
-22	2.49\\
-21	2.5\\
-20	2.51\\
-19	2.52\\
-18	2.53\\
-17	2.55\\
-16	2.56\\
-15	2.59\\
-14	2.61\\
-13	2.65\\
-12	2.68\\
-11	2.73\\
-10	2.77\\
-9	2.83\\
-8	2.88\\
-7	2.94\\
-6	3.01\\
-5	3.07\\
-4	3.13\\
-3	3.19\\
-2	3.24\\
-1	3.29\\
0	3.33\\
1	3.37\\
2	3.4\\
3	3.42\\
4	3.45\\
5	3.47\\
6	3.48\\
7	3.49\\
8	3.5\\
9	3.51\\
10	3.52\\
11	3.52\\
12	3.53\\
13	3.53\\
14	3.53\\
15	3.54\\
16	3.54\\
17	3.54\\
18	3.54\\
19	3.54\\
20	3.54\\
};
\addlegendentry{\tiny $M^{\rm conv}=5\cdot 10^4$}


\addplot [color=blue, line width=0.8pt, mark size=1.2pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	2.47\\
-29	2.47\\
-28	2.47\\
-27	2.47\\
-26	2.47\\
-25	2.48\\
-24	2.48\\
-23	2.48\\
-22	2.49\\
-21	2.49\\
-20	2.5\\
-19	2.5\\
-18	2.51\\
-17	2.53\\
-16	2.54\\
-15	2.56\\
-14	2.58\\
-13	2.6\\
-12	2.63\\
-11	2.66\\
-10	2.69\\
-9	2.73\\
-8	2.77\\
-7	2.81\\
-6	2.86\\
-5	2.9\\
-4	2.94\\
-3	2.98\\
-2	3.01\\
-1	3.04\\
0	3.07\\
1	3.09\\
2	3.11\\
3	3.13\\
4	3.15\\
5	3.16\\
6	3.17\\
7	3.17\\
8	3.18\\
9	3.19\\
10	3.19\\
11	3.19\\
12	3.2\\
13	3.2\\
14	3.2\\
15	3.2\\
16	3.2\\
17	3.2\\
18	3.2\\
19	3.2\\
20	3.2\\
};
\addlegendentry{\tiny $M^{\rm conv}=10^5$}

\addplot [color=mycolor5, line width=0.8pt, mark size=1.2pt, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-30	2.46\\
-29	2.46\\
-28	2.46\\
-27	2.46\\
-26	2.45\\
-25	2.45\\
-24	2.45\\
-23	2.44\\
-22	2.43\\
-21	2.43\\
-20	2.42\\
-19	2.41\\
-18	2.39\\
-17	2.38\\
-16	2.36\\
-15	2.34\\
-14	2.31\\
-13	2.28\\
-12	2.25\\
-11	2.22\\
-10	2.18\\
-9	2.14\\
-8	2.11\\
-7	2.07\\
-6	2.04\\
-5	2.01\\
-4	1.98\\
-3	1.95\\
-2	1.93\\
-1	1.91\\
0	1.89\\
1	1.88\\
2	1.87\\
3	1.86\\
4	1.85\\
5	1.84\\
6	1.84\\
7	1.84\\
8	1.83\\
9	1.83\\
10	1.83\\
11	1.83\\
12	1.82\\
13	1.82\\
14	1.82\\
15	1.82\\
16	1.82\\
17	1.82\\
18	1.82\\
19	1.82\\
20	1.82\\
};
\addlegendentry{\tiny $M^{\rm conv}=5\cdot 10^5$}

\addplot [color=mycolor4, line width=0.8pt, mark size=1.2pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
-30	2.45\\
-29	2.45\\
-28	2.44\\
-27	2.44\\
-26	2.43\\
-25	2.42\\
-24	2.41\\
-23	2.39\\
-22	2.37\\
-21	2.35\\
-20	2.33\\
-19	2.3\\
-18	2.26\\
-17	2.22\\
-16	2.17\\
-15	2.11\\
-14	2.05\\
-13	1.98\\
-12	1.91\\
-11	1.84\\
-10	1.76\\
-9	1.69\\
-8	1.62\\
-7	1.56\\
-6	1.5\\
-5	1.45\\
-4	1.4\\
-3	1.36\\
-2	1.33\\
-1	1.3\\
0	1.28\\
1	1.26\\
2	1.25\\
3	1.23\\
4	1.22\\
5	1.21\\
6	1.21\\
7	1.2\\
8	1.2\\
9	1.2\\
10	1.19\\
11	1.19\\
12	1.19\\
13	1.19\\
14	1.19\\
15	1.19\\
16	1.18\\
17	1.18\\
18	1.18\\
19	1.18\\
20	1.18\\
};
\addlegendentry{\tiny $M^{\rm conv}=10^6$}



\end{axis}
\end{tikzpicture}%
